Proof Nets and the Linear Substitution Calculus

Since the very beginning of the theory of linear logic it is known how to represent the $\lambda$-calculus as linear logic proof nets. The two systems however have different granularities, in particular proof nets have an explicit notion of sharing---the exponentials---and a micro-step operational semantics, while the $\lambda$-calculus has no sharing and a small-step operational semantics. Here we show that the \emph{linear substitution calculus}, a simple refinement of the $\lambda$-calculus with sharing, is isomorphic to proof nets at the operational level. Nonetheless, two different terms with sharing can still have the same proof nets representation---a further result is the characterisation of the equality induced by proof nets over terms with sharing. Finally, such a detailed analysis of the relationship between terms and proof nets, suggests a new, abstract notion of proof net, based on rewriting considerations and not necessarily of a graphical nature.

==> images/imm-B-rule.tex <==
% !TEX root = ../main.tex
\begin{tabular}{c\spc c\spc c}
\begin{tikzpicture}[ocenter]%beta redex in
\node [mportn] (out){};
\node at (out.center) [mportn, below left=\stalt and \stlar] (fun){};
\node at (out.center) [eportn, below right=\stalt and \stlar] (arg){};
\ltensn{out}{fun}{arg}{ap};

\node at (arg.center)[nospace, below=\hstalt](ghost){};
\draw[exppuren] (arg) to (ghost);


\node at (fun.center) [below right=\stalt and \hstlar, mportn](downr){};
\node at (fun.center) [eportn, below left=\stalt and \hstlar](x){};
\lparn{fun}{x}{downr}{par}

\node at (downr.center)[nospace, below=\hstalt](ghostparm){};
\draw[puren] (ghostparm) to (downr);

\node at (x.center)[nospace, below=\hstalt](ghostpare){};
\draw[exppuren] (ghostpare) to (x);

\end{tikzpicture}
&
$\tom$
&

\begin{tikzpicture}[ocenter]%sostituzione notin
\node at (0,0)[mportn](out){};
\node at (out.center)[eportn, below right=\stalt and \stlar](tense){};

\node at (out.center)[nospace, below left=2.5*\stalt and \hstlar](ghostparm){};
\draw[puren, out=90, in=-90,looseness=2] (ghostparm) to (out);

\node at (ghostparm.center)[nospace, left=\stlar](ghostpare){};
\draw[exppuren, out=90, in=90,looseness=1] (ghostpare) to (tense);

\node at (arg.center)[nospace, below=\hstalt](ghost){};
\draw[exppuren] (arg) to (ghost);


\end{tikzpicture}
\end{tabular}


==> images/imm-linkspol.tex <==
% !TEX root = ../main.tex

\renewcommand{\stalt}{30pt}
\renewcommand{\stlar}{24pt}

\ovalbox{
\centering
\begin{tabular}{c\colspace c\colspace c\colspace c\colspace c\colspace c\colspace cccccc}
\scriptsize Weakening & \scriptsize Dereliction & \scriptsize Bang & \scriptsize Tensor & \scriptsize Par &&& \scriptsize Context hole\\
\begin{tikzpicture}[ocenter]
\node at (0,0) [eportn, label=below:$\esym$](up){};

\lweakn{up}{weak}
\end{tikzpicture}
&
\begin{tikzpicture}[ocenter]
\node at (0,0) [label=above:$\msym$, mportn](up){};
\node at (up.center) [below=\stalt, eportn,label=below:${!\msym=\esym}$](down){};
\ldern{down}{up}{der}
\end{tikzpicture}
&
\begin{tikzpicture}[ocenter]
\node at (0,0) [label=above:${\esym=!\msym}$, eportn](up){};
\node at (up.center) [below=\stalt, label=below:$\msym$, mportn](down){};
%\abox{bang}{exbox}{10pt}{10pt}{-38pt}
\lbangn{down}{up}{bang}
% \node at (0,0) [eportn, label=above:$o$](up){};
% \node at (up.center) [below=\stalt, mportn, label=below:$o\multimap o$](down){};
% \lbangv{down}{up}{bang}
\end{tikzpicture}
&
\begin{tikzpicture}[ocenter]
\node at (0,0) [label=above:$\msym$, mportn](up){};
\node at (up.center) [below right=\stalt and \hstlar,label=below:$\esym$,  eportn](downr){};
\node at (up.center) [below left=\stalt and \hstlar,  label=below:${\msym=\esym^\bot\parr \msym}$, mportn](downl){};
\ltensn{up}{downl}{downr}{tens}
\end{tikzpicture}
&

\begin{tikzpicture}[ocenter]
\node at (0,0) [ label=above:${\msym=\esym^\bot \parr \msym}$, mportn](up){};
\node at (up.center) [below right=\stalt and \hstlar, label=below:$\msym$, mportn](downr){};
\node at (up.center) [below left=\stalt and \hstlar, label=below:$\esym$, eportn](downl){};
\lparn{up}{downl}{downr}{par}
\end{tikzpicture}
&
&&
\begin{tikzpicture}[ocenter]
\node at (0,0) [label=above:$\msym$, mportn](up){};
\node at (up.center) [below right=\stalt and \hstlar, label=below:$\esym$, eportn](downr){};
\node at (up.center) [below left=\stalt and \hstlar, label=below:$\esym$, eportn](downl){};
\gdots{downl}{downr}{}
\lcolboxn{up}{downl}{downr}{par}
\end{tikzpicture}

\end{tabular}
}
\renewcommand{\stalt}{22pt}
\renewcommand{\stlar}{15pt}


==> images/imm-linksv.tex <==
% !TEX root = ../main.tex

\renewcommand{\stalt}{30pt}
\renewcommand{\stlar}{26pt}

\ovalbox{
\centering
\begin{tabular}{c}
\begin{tabular}{\spc c\spc\spc c\spc\spc c\spc\spc c\spc\spc c\spc}
\small Weakening & \small Dereliction & \small Bang & \small Tensor & \small Par
\\[.1cm]
\begin{tikzpicture}[ocenter]
\node at (0,0) [eportn, label=below:$\esym$](up){};

\lweakn{up}{weak}
\end{tikzpicture}
&
\begin{tikzpicture}[ocenter]
\node at (0,0) [label=above:$\msym$, mportn](up){};
\node at (up.center) [below=\stalt, eportn,label=below:${?\msym^\bot=\esym}$](down){};
\ldern{down}{up}{der}
\end{tikzpicture}
&
\begin{tikzpicture}[ocenter]
\node at (0,0) [label=above:${?\msym^\bot=\esym}$, eportn](up){};
\node at (up.center) [below=\stalt, label=below:$\msym$, mportn](down){};
%\abox{bang}{exbox}{10pt}{10pt}{-38pt}
\lbangn{down}{up}{bang}
% \node at (0,0) [eportn, label=above:$o$](up){};
% \node at (up.center) [below=\stalt, mportn, label=below:$o\multimap o$](down){};
% \lbangv{down}{up}{bang}
\end{tikzpicture}
&
\begin{tikzpicture}[ocenter]
\node at (0,0) [label=above:$\msym$, mportn](up){};
\node at (up.center) [below right=\stalt and \hstlar,label=below:$\esym$,  eportn](downr){};
\node at (up.center) [below left=\stalt and \hstlar,  label=below:${\msym=\esym\parr \msym}$, mportn](downl){};
\ltensn{up}{downl}{downr}{tens}
\end{tikzpicture}
&

\begin{tikzpicture}[ocenter]
\node at (0,0) [ label=above:${\msym=\esym \parr \msym}$, mportn](up){};
\node at (up.center) [below right=\stalt and \hstlar, label=below:$\msym$, mportn](downr){};
\node at (up.center) [below left=\stalt and \hstlar, label=below:$\esym$, eportn](downl){};
\lparn{up}{downl}{downr}{par}
\end{tikzpicture}
\end{tabular}

\\[1.1cm]
\hline
\\[-.2cm]

\begin{tabular}{c\colspace c\colspace c\colspace c\colspace c\colspace |c\colspace c\colspace ccccc}
\small Context hole &\small Collapsed box
\\[.1cm]

\begin{tikzpicture}[ocenter]
\node at (0,0) [label=above:$\msym$, mportn](up){};
\node at (up.center) [below right=\stalt and \hstlar, label=below:$\esym$, eportn](downr){};
\node at (up.center) [below left=\stalt and \hstlar, label=below:$\esym$, eportn](downl){};
\gdots{downl}{downr}{}
\lcontextn{up}{downl}{downr}{par}
\end{tikzpicture}

&
\begin{tikzpicture}[ocenter]
\node at (0,0) [label=above:$\esym$, eportn](up){};
\node at (up.center) [below right=\stalt and \hstlar, label=below:$\esym$, eportn](downr){};
\node at (up.center) [below left=\stalt and \hstlar, label=below:$\esym$, eportn](downl){};
\gdots{downl}{downr}{}
\lcolboxn{up}{downl}{downr}{par}
\end{tikzpicture}

\end{tabular}
\end{tabular}
}
\renewcommand{\stalt}{22pt}
\renewcommand{\stlar}{15pt}


==> images/imm-ls-rule.tex <==
\begin{tabular}{ccc}

\begin{tikzpicture}[ocenter]%substitution
\node at (0,0) [nospace] (bodyn){};
\node at (bodyn.center) [eportn, left =\stlar] (ocl){};
\node at (bodyn.center) [eportn, below =\stalt, label=right:$x$] (oc){};
\ldernangle{oc}{ocl}{var}{out=135}

\node at (var-|oc) [nospace] (ghostocl){};
\node at (ghostocl.center) [nospace, right =\stlar] (ghostocr){};

\draw[princ,exppuren](ghostocl)to(oc);
\draw[princ,exppuren, out=-90, in=45](ghostocr)to(oc);

\gdots{ghostocl}{ghostocr}{}

\node at (oc.center) [eportn, below =\stalt] (bangint){};
\lbangn{bangint}{oc}{bang}
%\node at (body.middle pax) [eportn, below =\sepbox] (oc2){};

\inetcell[inductiveTr, at=(bangint.center), below=\sepbox](subbody){\scriptsize $S$}[180]

\node at (subbody.left pax) [eportn, below =\sepbox, label = below:$y_1$] (oc3){};
\node at (subbody.right pax) [eportn, below =\sepbox, label = below:$y_k$] (oc4){};
\gdots{oc3}{oc4}{below=1pt}
%\node at (body.right pax |-subbody.right pax) [eportn, below=0.5*\hstalt, label=below:$\Gamma$](vargluing){};

%\node at \med{varglufun2}{vargluarg2} [eportn, below right=0.7*\hstalt and 0.6*\hstlar, label=below:$\Gamma$](vargluing2){};


%\draw[genexppuren, exppuren, , in=150, out=-60](subbody.right pax)to(vargluing);
%\draw[genexppuren, exppuren, , in=30, out=-60](body.right pax)to (vargluing);
\abox{bang}{exbox}{13pt}{13pt}{-49pt}
%\lajumpcoo{bodyn}{oc}{180}{150}{1}{jumpsub};
\end{tikzpicture}
&$\toe$
&

\begin{tikzpicture}[ocenter]%substitution
\node at (0,0) [mportn] (bodyn){};
\inetcell[inductiveTr, at=(bodyn.center), below=1pt](subbody){\scriptsize $\net$}[180]


\node at (bodyn) [right = 2*\stlar, nospace] (ghostocl){};
\node at (ghostocl.center) [nospace, right =\stlar] (ghostocr){};
\node at (ghostocl.center) [eportn, below =\hstalt, label=left:$\var$] (oc){};

\draw[princ,genexppuren](ghostocl)to(oc);

\node at (oc.center) [mportn, below =\stalt] (bangint){};
\lbangn{bangint}{oc}{bang}


\inetcell[inductiveTr, at=(bangint.center), below=1pt](subbody2){\scriptsize $\net$}[180]
\node at (subbody2.middle pax) [nospace, below =\sepboxshort] (oc2){};

\aBoxWithPalOnTopAndVeticalNodeBound{bang}{oc2}{exbox}{15pt}{15pt}
\lbangn{bangint}{oc}{bang}

\node at (subbody.left pax|-subbody2.left pax) [nospace] (dummyl){};
\node at (subbody.right pax|-subbody2.right pax) [nospace] (dummyr){};

\node at \med{dummyl}{subbody2.left pax} [eportn, below =\hstalt] (oc3){};
\node at \med{dummyr}{subbody2.right pax} [eportn, below =\hstalt] (oc4){};
\gdots{oc3}{oc4}{below=1pt}
%\node at (body.right pax |-subbody.right pax) [eportn, below=0.5*\hstalt, label=below:$\Gamma$](vargluing){};

%\node at \med{varglufun2}{vargluarg2} [eportn, below right=0.7*\hstalt and 0.6*\hstlar, label=below:$\Gamma$](vargluing2){};


\draw[exppuren, in=150, out=-90](subbody.right pax)to(oc4);
\draw[exppuren, in=45, out=-90](subbody2.right pax)to(oc4);
\draw[exppuren, in=150, out=-90](subbody.left pax)to(oc3);
\draw[exppuren, in=45, out=-90](subbody2.left pax)to(oc3);

%\draw[genexppuren, exppuren, in=30, out=-60](body.right pax)to (vargluing);
%\abox{bang}{exbox}{13pt}{13pt}{-49pt}
%\lajumpcoo{bodyn}{oc}{180}{150}{1}{jumpsub};
\end{tikzpicture}

\end{tabular}

==> images/imm-pure-contraction.tex <==
% !TEX root = ../main.tex
\begin{tabular}{c\spc c\spc c}
\begin{tikzpicture}[ocenter]%applicazione
% dereliction
\node at (0,0) [mportn] (o1){};
\node at (o1.center) [below= \hstalt,fill=white, letic] (der){\scriptsize $\der$};
\draw[puren] (o1) to (der);
\node at (o1.center) [below right=1.5*\stalt and \hstlar, label=above: $\var$, eportn] (input){};
\draw[eprincn, exppuren, out=-89,in=150] (der) to (input);
\node at (der.center)[below right = .8*\altax and .5*\ilar, nospace](boxes){};
\boxcornersright{boxes}{.7*\stlar}{1.7*\hstalt}{exboxline}


% generalised edge on x
\node at (der.center) [nospace, right =1.2*\stlar] (ghostocr){};
\draw[eprincn,genexppuren, out=-90, in=30](ghostocr)to(input);


%bang
\node at (input.center) [mportn, below =\stalt] (beta){};
\lbangn{beta}{input}{bang}
%\abox{bang}{exbox}{12pt}{12pt}{-47pt}

\inetcell[inductiveTr,at=(beta.center), below=1pt](argbody){}[180]
\node at (argbody.center) [nospace] (z1){\footnotesize $\net$};
\node at (argbody.left pax) [below=\sepboxshort,eportn] (z1){};
\node at (argbody.right pax) [below=\sepboxshort,eportn] (zn){};
\gdots{z1}{zn}{below=.5pt}

\aBoxWithPalOnTopAndVeticalNodeBound{bang}{z1}{exbox}{15pt}{15pt}
\lbangn{beta}{input}{bang}
\node at (argbody.left pax) [below=\sepboxshort,eportn] (z1){};
\node at (argbody.right pax) [below=\sepboxshort,eportn] (zn){};


% \node at (der.center) [below left=6pt and 0.1*\stlar](inlub){};
% \node at (der.center) [below right=6pt and 0.2*\stlar](inrub){};
% \node at (der.center) [below left=3pt and 0.1*\stlar](inldb){};
% \node at (der.center) [below right=3pt and 0.2*\stlar](inrdb){};
% \draw[exboxline](inlub.center)--(inrub.center);
% \draw[exboxline](inldb.center)--(inrdb.center);
% \node at \med{inlub}{inldb}[left=2pt, etic](m1){\tiny $m_1$};

% \node at (varock.center) [below left=6pt and 0.2*\stlar](inlubk){};
% \node at (varock.center) [below right=6pt and 0.1*\stlar](inrubk){};
% \node at (varock.center) [below left=3pt and 0.2*\stlar](inldbk){};
% \node at (varock.center) [below right=3pt and 0.1*\stlar](inrdbk){};
% \draw[exboxline](inlubk.center)--(inrubk.center);
% \draw[exboxline](inldbk.center)--(inrdbk.center);
% \node at \med{inrubk}{inrdbk}[right=2pt, etic](mk){\tiny $m_k$};

\end{tikzpicture}
&
$\toe$
&
%\boxinit
\begin{tikzpicture}[ocenter]%substitution
\node at (0,0) [mportn] (bodyn){};
\inetcell[inductiveTr, at=(bodyn.center), below=1pt](subbody){\footnotesize $\net$}[180]

\node at (subbody.right pax)[below right = 2pt and .5*\ilar, nospace](boxes){};
\boxcornersright{boxes}{1.3*\stlar}{1.2*\stalt}{exboxline}


\node at (bodyn) [below right = \hstalt and 2.3*\stlar, nospace] (ghostocl){};
\node at (ghostocl.center) [nospace, right =\stlar] (ghostocr){};
\node at (ghostocl.center) [eportn, below =\hstalt, label=left:$\var$] (oc){};

\draw[eprincn,genexppuren](ghostocl)to(oc);

\node at (oc.center) [mportn, below =\stalt] (bangint){};
\lbangn{bangint}{oc}{bang}


\inetcell[inductiveTr, at=(bangint.center), below=1pt](subbody2){\footnotesize $\net$}[180]
\node at (subbody2.middle pax) [nospace, below =\sepboxshort] (oc2){};
\aBoxWithPalOnTopAndVeticalNodeBound{bang}{oc2}{exbox}{15pt}{15pt}
\lbangn{bangint}{oc}{bang}

\node at (subbody.left pax|-subbody2.left pax) [nospace] (dummyl){};
\node at (subbody.right pax|-subbody2.right pax) [nospace] (dummyr){};

\node at \med{dummyl}{subbody2.left pax} [eportn, below =\hstalt] (oc3){};
\node at \med{dummyr}{subbody2.right pax} [eportn, below =\hstalt] (oc4){};
\gdots{oc3}{oc4}{below=1pt}
%\node at (body.right pax |-subbody.right pax) [eportn, below=0.5*\hstalt, label=below:$\Gamma$](vargluing){};

%\node at \med{varglufun2}{vargluarg2} [eportn, below right=0.7*\hstalt and 0.6*\hstlar, label=below:$\Gamma$](vargluing2){};


\draw[exppuren, in=150, out=-90](subbody.right pax)to(oc4);
\draw[exppuren, in=45, out=-90](subbody2.right pax)to(oc4);
\draw[exppuren, in=150, out=-90](subbody.left pax)to(oc3);
\draw[exppuren, in=45, out=-90](subbody2.left pax)to(oc3);

%\draw[genexppuren, exppuren, in=30, out=-60](body.right pax)to (vargluing);
%\abox{bang}{exbox}{13pt}{13pt}{-49pt}
%\lajumpcoo{bodyn}{oc}{180}{150}{1}{jumpsub};
\end{tikzpicture}
\end{tabular}


==> images/imm-pure-mult-rule.tex <==
% !TEX root = ../main.tex

\begin{tabular}{c}
$\sctxp{\la\var\tmfive}\, \tmfour\ \ \tom\ \ \sctxp{\tmfive\esub\var\tmfour}$\\ if $\sctx = \ctxhole\esub{\var_1}{\tmthree_1}\ldots\esub{\var_k}{\tmthree_k}$ then \\[.2cm]

\begin{tabular}{c\spc c\spc  c}
 \begin{tikzpicture}[ocenter]%applicazione
\node [mportn] (out){};
\node at (out.center) [mportn, below left=\stalt and \stlar] (fun){};
\node at (out.center) [eportn, below right=\stalt and \stlar] (arg){};
\ltensn{out}{fun}{arg}{ap};
\node at (arg.center) [mportn, below =\stalt ] (arginter){};
\lbangn{arginter}{arg}{argBang}
\inetcell[inductiveTrSmall,at=(arginter.center), below=1pt](argbody){\footnotesize $\lamtonets\tmfour$}[180]    

\node at (fun.center) [mportn, below right=\stalt and \hstlar] (body){};
\inetcell[inductiveTrSmall, at=(body.center), below=1pt](funbody){\footnotesize $\lamtonets\tmfive$}[180]
\node at (funbody.left pax) [eportn, below =\sepboxshort, label=above:$\var$] (oc){};

\lparnangle{fun}{oc}{body}{abs}{in=-135, out=180, looseness=1.3, overlay};

\node at (argbody.middle pax) [nospace, below =\sepboxshort] (argBoxDownSpacing){};
\aBoxWithPalOnTopAndVeticalNodeBound{argBang}{argBoxDownSpacing}{exbox}{13pt}{13pt}
\lbangn{arginter}{arg}{argBang}



% bottom right box
\node at (funbody.right pax) [eportn, below =\sepboxshort] (body2){};
\node at (body2.center) [letic, below right=\hstalt and 1.1*\hstlar] (bang2){\scriptsize $!$};
\node at (bang2.center) [mportn, below =.8*\hstalt ] (arginter2){};
\draw[eprincn, exppuren, out=-90, in=90] (body2) to (bang2);
\draw[puren] (arginter2) to (bang2);

\inetcell[inductiveTrSmall, at=(arginter2.center), below=1pt](funbody2){\footnotesize $\lamtonets{\tmthree_k}$}[180]
\node at (funbody2.middle pax) [nospace, below =\sepboxshort] (boxDownSpacing2){};
\aBoxWithPalOnTopAndVeticalNodeBound{bang2}{boxDownSpacing2}{exbox}{13pt}{13pt}
\node at (body2.center) [letic, below right=\hstalt and 1.1*\hstlar] (bang2){\scriptsize $!$};

% bottom left box
\node at (funbody.middle pax) [eportn, below =\sepboxshort] (leftbox){};
\node at (leftbox.center) [letic, below left=\hstalt and 1.1*\hstlar] (bang){\scriptsize $!$};
\node at (bang.center) [mportn, below =.8*\hstalt ] (boxlinter){};
\draw[eprincn, exppuren, out=-90, in=90] (leftbox) to (bang);
\draw[puren] (boxlinter) to (bang);

\inetcell[inductiveTrSmall,at=(boxlinter.center), below=1pt](argbody2){\footnotesize $\lamtonets{\tmthree_1}$}[180]    
\node at (argbody2.middle pax) [nospace, below =\sepboxshort] (boxDownSpacing){};
\aBoxWithPalOnTopAndVeticalNodeBound{bang}{boxDownSpacing}{exbox}{13pt}{13pt}
\node at (leftbox.center) [letic, below left=\hstalt and 1.1*\hstlar] (bang){\scriptsize $!$};

\gdots{funbody2}{argbody2}{}
\end{tikzpicture}

&
$\tom$
&

 \begin{tikzpicture}[ocenter]%applicazione

\node at (fun.center) [mportn, below right=\stalt and \hstlar] (body){};
\inetcell[inductiveTrSmall, at=(body.center), below=1pt](funbody){\footnotesize $\lamtonets\tmfive$}[180]
\node at (funbody.left pax) [eportn, below =\sepboxshort, label=above:$\var$] (oc){};


% bottom right box
\node at (funbody.right pax) [eportn, below =\sepboxshort] (body2){};
\node at (body2.center) [letic, below right=\hstalt and 1.1*\hstlar] (bang2){\scriptsize $!$};
\node at (bang2.center) [mportn, below =.8*\hstalt ] (arginter2){};
\draw[eprincn, exppuren, out=-90, in=90] (body2) to (bang2);
\draw[puren] (arginter2) to (bang2);

\inetcell[inductiveTrSmall, at=(arginter2.center), below=1pt](funbody2){\footnotesize $\lamtonets{\tmthree_k}$}[180]
\node at (funbody2.middle pax) [nospace, below =\sepboxshort] (boxDownSpacing2){};
\aBoxWithPalOnTopAndVeticalNodeBound{bang2}{boxDownSpacing2}{exbox}{13pt}{13pt}
\node at (body2.center) [letic, below right=\hstalt and 1.1*\hstlar] (bang2){\scriptsize $!$};

% bottom left box
\node at (funbody.middle pax) [eportn, below =\sepboxshort] (leftbox){};
\node at (leftbox.center) [letic, below left=\hstalt and 1.1*\hstlar] (bang){\scriptsize $!$};
\node at (bang.center) [mportn, below =.8*\hstalt ] (boxlinter){};
\draw[eprincn, exppuren, out=-90, in=90] (leftbox) to (bang);
\draw[puren] (boxlinter) to (bang);

\inetcell[inductiveTrSmall,at=(boxlinter.center), below=1pt](argbody2){\footnotesize $\lamtonets{\tmthree_1}$}[180]    
\node at (argbody2.middle pax) [nospace, below =\sepboxshort] (boxDownSpacing){};
\aBoxWithPalOnTopAndVeticalNodeBound{bang}{boxDownSpacing}{exbox}{13pt}{13pt}
\node at (leftbox.center) [letic, below left=\hstalt and 1.1*\hstlar] (bang){\scriptsize $!$};

\gdots{funbody2}{argbody2}{}


% new substitution
\node at (boxDownSpacing.center) [letic, below left=.2*\hstalt and 2*\hstlar] (newbang){\scriptsize $!$};
\node at (newbang.center) [mportn, below =.8*\hstalt ] (newboxlinter){};
\draw[eprincn, exppuren, out=180, in=90, looseness=1.2] (oc) to (newbang);
\draw[puren] (newboxlinter) to (newbang);

\inetcell[inductiveTrSmall,at=(newboxlinter.center), below=1pt](newbody){\footnotesize $\lamtonets\tmfour$}[180]    
\node at (newbody.middle pax) [nospace, below =\sepboxshort] (newboxDownSpacing){};
\aBoxWithPalOnTopAndVeticalNodeBound{newbang}{newboxDownSpacing}{exbox}{13pt}{13pt}
\node at (boxDownSpacing.center) [letic, below left=.2*\hstalt and 2*\hstlar] (newbang){\scriptsize $!$};
\end{tikzpicture}\end{tabular}
\end{tabular}


==> images/imm-red-weakening.tex <==
% !TEX root = ../main.tex
\begin{tabular}{c\spc c\spc c}
\begin{tikzpicture}[ocenter]%applicazione
\node at (0,0) [eportn] (input){};
\lweakn{input}{weakening};
%bang
\node at (input.center) [mportn, below =\stalt] (beta){};
\lbangn{beta}{input}{bang}
%\abox{bang}{exbox}{12pt}{12pt}{-47pt}

\inetcell[inductiveTr,at=(beta.center), below=1pt](argbody){}[180]
\node at (argbody.center) [nospace] (z1){\footnotesize $\net$};
\node at (argbody.left pax) [below=3.5*\sepbox,eportn] (z1){};
\node at (argbody.right pax) [below=3.5*\sepbox,eportn] (zn){};
\gdots{z1}{zn}{}

\aBoxWithPalOnTopAndVeticalNodeBound{bang}{argbody.left pax}{exbox}{15pt}{15pt}
\lbangn{beta}{input}{bang}

\draw[genexppuren, exppuren](argbody.right pax) to (zn);
\draw[genexppuren, exppuren](argbody.left pax) to (z1);

\node at (argbody.left pax) [below left=2pt and 0.1*\stlar](inlub){};
\node at (argbody.left pax) [below right=2pt and 0.1*\stlar](inrub){};
\node at (argbody.left pax) [below left=-1pt and 0.1*\stlar](inldb){};
\node at (argbody.left pax) [below right=-1pt and 0.1*\stlar](inrdb){};
\draw[exboxline](inlub.center)--(inrub.center);
\draw[exboxline](inldb.center)--(inrdb.center);
\node at \med{inlub}{inldb}[left=2pt, etic](m1){\scriptsize $m_1$};

\node at (argbody.right pax) [below left=2pt and 0.1*\stlar](inlubk){};
\node at (argbody.right pax) [below right=2pt and 0.1*\stlar](inrubk){};
\node at (argbody.right pax) [below left=-1pt and 0.1*\stlar](inldbk){};
\node at (argbody.right pax) [below right=-1pt and 0.1*\stlar](inrdbk){};
\draw[exboxline](inlubk.center)--(inrubk.center);
\draw[exboxline](inldbk.center)--(inrdbk.center);
\node at \med{inrubk}{inrdbk}[right=2pt, etic](mk){\scriptsize $m_k$};
\end{tikzpicture}
&
$\togc$
&
%\boxinit
\begin{tikzpicture}[ocenter]%applicazione
\node at (0,0) [eportn] (input){};
\lweakn{input}{weakening};

\node at (input.center) [right=\stlar, eportn] (input2){};
\lweakn{input2}{weakening2};

\gdots{input}{input2}{}

\node at (input) [above left=\stalt+3pt and 0.1*\stlar](inlub){};
\node at (input) [above right=\stalt+3pt and 0.1*\stlar](inrub){};
\node at (input) [above left=\stalt and 0.1*\stlar](inldb){};
\node at (input) [above right=\stalt and 0.1*\stlar](inrdb){};
\draw[exboxline](inlub.center)--(inrub.center);
\draw[exboxline](inldb.center)--(inrdb.center);
\node at \med{inlub}{inldb}[left=2pt, etic](m1){\scriptsize $m_1$};

\node at (input2) [above left=\stalt+3pt and 0.1*\stlar](inlubk){};
\node at (input2) [above right=\stalt+3pt and 0.1*\stlar](inrubk){};
\node at (input2) [above left=\stalt and 0.1*\stlar](inldbk){};
\node at (input2) [above right=\stalt and 0.1*\stlar](inrdbk){};
\draw[exboxline](inlubk.center)--(inrubk.center);
\draw[exboxline](inldbk.center)--(inrdbk.center);
\node at \med{inrubk}{inrdbk}[right=2pt, etic](mk){\scriptsize $m_k$};

\end{tikzpicture}
\end{tabular}


==> images/imm-sigma.tex <==
% !TEX root = ../main.tex
\begin{tabular}{\spc c\spc\spc |\spc\spc c\spc\spc |\spc\spc c\spc}
\footnotesize $(\la\vartwo\tm)\esub{\var}{\tmtwo}$  
&
\footnotesize $(\tm\,\tmthree)\esub{\var}{\tmtwo}$  
&
\footnotesize $\tm\esub{\var}{\tmtwo}\esub{\vartwo}{\tmthree}$ 
\\
            $\eqstruct_{\l}$ 
            &
            $\eqstruct_{@l}$
            &
            $\eqstruct_{com}$
            \\
  
            $\la\vartwo\tm\esub{\var}{\tmtwo}$
            &
            $\tm\esub{\var}{\tmtwo}\,\tmthree$
            &
            $\tm\esub{\vartwo}{\tmthree}\esub{\var}{\tmtwo}$
  \\
  
  \footnotesize if $\vartwo \not\in \fv{\tmtwo}$
&
\footnotesize if $\var \not\in \fv{\tmthree}$
&
\footnotesize if $\vartwo \not\in \fv{\tmtwo}$ and $\var \not\in \fv{\tmthree}$ \\
          
      
\begin{tikzpicture}[ocenter]%applicazione
\node at (0,0) [mportn] (fun){};
% par
\node at (fun.center) [mportn, below right=\stalt and \hstlar] (body){};
\inetcell[inductiveTr, at=(body.center), below=1pt](funbody){\footnotesize $t$}[180]
\node at (funbody.left pax) [eportn, below =\sepboxshort, label=below:$\vartwo$] (oc){};

\lparnangle{fun}{oc}{body}{abs}{in=-135, out=180, looseness=1.3, overlay};

% bottom box
\node at (funbody.right pax) [eportn, below =\sepboxshort, label=right:$\var$] (body2){};
\node at (body2.center) [eportn, below =\stalt ] (arginter2){};
\lbangn{arginter2}{body2}{bang2}
\inetcell[inductiveTr, at=(arginter2.center), below=1pt](funbody2){\footnotesize $\tmtwo$}[180]
\node at (funbody2.middle pax) [nospace, below =\sepboxshort] (boxDownSpacing2){};
\aBoxWithPalOnTopAndVeticalNodeBound{bang2}{boxDownSpacing2}{exbox}{15pt}{15pt}
\lbangn{arginter2}{body2}{bang2}
\end{tikzpicture}
&
 \begin{tikzpicture}[ocenter]%applicazione
% tensor
\node at (0,0) [mportn] (out){};
\node at (out.center) [nospace, above=7pt] (spacingnode){};
\node at (out.center) [mportn, below left=\stalt and 1.2*\stlar] (fun){};
\node at (out.center) [eportn, below right=\stalt and 1.2*\stlar] (arg){};
\ltensn{out}{fun}{arg}{ap};

% right box
\node at (arg.center) [mportn, below =\stalt ] (arginter){};
\lbangn{arginter}{arg}{bang}
\inetcell[inductiveTr,at=(arginter.center), below=1pt](argbody){\footnotesize $\tmthree$}[180]    
\node at (argbody.middle pax) [nospace, below =\sepboxshort] (boxDownSpacing){};
\aBoxWithPalOnTopAndVeticalNodeBound{bang}{boxDownSpacing}{exbox}{15pt}{15pt}
\lbangn{arginter}{arg}{bang}


\inetcell[inductiveTr, at=(fun.center), below=1pt](funbody){\footnotesize $\tm$}[180]


% bottom box
\node at (funbody.right pax) [eportn, below =\sepboxshort, label=right:$\var$] (body2){};
\node at (body2.center) [eportn, below =\stalt ] (arginter2){};
\lbangn{arginter2}{body2}{bang2}
\inetcell[inductiveTr, at=(arginter2.center), below=1pt](funbody2){\footnotesize $\tmtwo$}[180]
\node at (funbody2.middle pax) [nospace, below =\sepboxshort] (boxDownSpacing2){};
\aBoxWithPalOnTopAndVeticalNodeBound{bang2}{boxDownSpacing2}{exbox}{15pt}{15pt}
\lbangn{arginter2}{body2}{bang2}
\end{tikzpicture}

&

 \begin{tikzpicture}[ocenter]%applicazione
% body
\node at (0,0) [mportn] (fun){};
\inetcell[inductiveTr, at=(fun.center), below=1pt](funbody){\footnotesize $\tm$}[180]


% bottom right box
\node at (funbody.right pax) [eportn, below =\sepboxshort, label=right:$\var$] (body2){};
\node at (body2.center) [letic, below right=\hstalt and \hstlar] (bang2){\scriptsize $!$};
\node at (bang2.center) [eportn, below =\hstalt ] (arginter2){};
\draw[eprincn, exppuren, out=-90, in=90] (body2) to (bang2);
\draw[puren] (arginter2) to (bang2);

\inetcell[inductiveTr, at=(arginter2.center), below=1pt](funbody2){\footnotesize $\tmtwo$}[180]
\node at (funbody2.middle pax) [nospace, below =\sepboxshort] (boxDownSpacing2){};
\aBoxWithPalOnTopAndVeticalNodeBound{bang2}{boxDownSpacing2}{exbox}{15pt}{15pt}
\node at (body2.center) [letic, below right=\hstalt and \hstlar] (bang2){\scriptsize $!$};

% bottom left box
\node at (funbody.left pax) [eportn, below =\sepboxshort, label=left:$\vartwo$] (leftbox){};
\node at (leftbox.center) [letic, below left=\hstalt and \hstlar] (bang){\scriptsize $!$};
\node at (bang.center) [eportn, below =\hstalt ] (arginter){};
\draw[eprincn, exppuren, out=-90, in=90] (leftbox) to (bang);
\draw[puren] (arginter) to (bang);

\inetcell[inductiveTr,at=(arginter.center), below=1pt](argbody){\footnotesize $\tmthree$}[180]    
\node at (argbody.middle pax) [nospace, below =\sepboxshort] (boxDownSpacing){};
\aBoxWithPalOnTopAndVeticalNodeBound{bang}{boxDownSpacing}{exbox}{15pt}{15pt}
\node at (leftbox.center) [letic, below left=\hstalt and \hstlar] (bang){\scriptsize $!$};


\end{tikzpicture}

\end{tabular}

==> images/imm-translation.tex <==
% !TEX root = ../main.tex
% 

\begin{center}
\ovalbox{
\begin{tabular}{c\spc||\spc c}
\begin{tabular}{c\spc|\spc c\spc|\spc c}



\footnotesize
\begin{tabular}{c}
$\lamtonetsvar{\expr}{\emptyset} \defeq \lamtonets{\expr}$; if $\var\in\fv{\expr}$ \\
then $\lamtonetsvar{\expr}{\varset\uplus\set{\var}} \defeq \lamtonetsvar{\expr}{\varset}$;\\
if $\var \notin \fv\expr$\\
 then $\lamtonetsvar{\expr}{\Delta{\uplus}\set{\var}}$ \defeq
\end{tabular}
&
\small $\lamtonets{\var} \defeq$
&
\small $\lamtonets{\ctxholens} \defeq$ 
\\
&&
\\

\begin{tikzpicture}[ocenter]%sostituzione notin

\node at (0,0)[mportn](out){};
%\node at (out.center)[above=1.8*\stlar,etic, overlay](label){};
\inetcell[inductiveTr,at=(out.center),below=\sepboxshort](argbody){\footnotesize $\lamtonetsvar{\expr}{\Delta}$}[180]    

\node at (argbody.right pax)[eportn, below=\sepboxshort](argfreevar){};
\node at (argbody.left pax)[eportn, below=\sepboxshort](vargluarg){};
\gdots{argfreevar}{vargluarg}{}

\node at \med{argfreevar}{vargluarg}[below=\sepbox, rotate=90, nospace, anchor = center](bracket){\huge \{};
%\node at (freevarright1freevarright2dots.center)[below=\sepbox, rotate=90, nospace](bracket){\LARGE \{};
\node at (bracket.center)[ below=\sepbox, nospace](bracket2){\footnotesize $\Delta$};


\node at (vargluarg.center)[eportn, left=\stlar, label = below:$\var$](weaknode){};
\lweakn{weaknode};
\end{tikzpicture}

&

\begin{tikzpicture}[ocenter]%variabile
\node at (0,0) [mportn](up){};
\node at (up.center) [below=\stalt, eportn, label = below:$\var$](down){};
%\abox{bang}{exbox}{10pt}{10pt}{-38pt}
\ldern{down}{up}{bang}
% \node at (down.center) [below=\stalt, eport](down2){};
% \lderv{down2}{down}{der}

%\aBoxWithPalOnTopAndVeticalNodeBound{up}{down2}{exbox}{10pt}{10pt}
\end{tikzpicture}

&

\begin{tikzpicture}[ocenter] % context hole
\node at (0,0) [mportn](up){};
\node at (up.center) [below right=\stalt and .9*\hstlar, eportn](downr){};
\node at (up.center) [below left=\stalt and .9*\hstlar, eportn](downl){};
\gdots{downl}{downr}{}
\lcontextn{up}{downl}{downr}{par}

\node at \med{downr}{downl}[below=\sepbox, rotate=90, nospace, anchor = center](bracket){\huge \{};
%\node at (freevarright1freevarright2dots.center)[below=\sepbox, rotate=90, nospace](bracket){\LARGE \{};
\node at (bracket.center)[ below=\sepbox, nospace](bracket2){\footnotesize $\Delta$};

\end{tikzpicture}

\\&&\\
\hline
 
\small $\lamtonets{\expr \exprtwo} \defeq$ 
&
\small $\lamtonets{\expr\esub\var\exprtwo} \defeq$
&
\small $\lamtonets{\la\var\expr} \defeq$
\\
&&\\

\begin{tikzpicture}[ocenter]%beta redex in
\node [mportn] (out){};
\node at (out.center) [mportn, below left=\stalt and \stlar] (fun){};
\node at (out.center) [eportn, below right=\stalt and \stlar] (arg){};
\ltensn{out}{fun}{arg}{ap};

\inetcell[inductiveTr,at=(fun.center), below=\sepboxshort](body){\footnotesize $\lamtonets{\expr}$}[180]    
\node at (body.left pax) [eportn, below=\sepboxshort](x){};
\node at (body.middle pax) [eportn, below=\sepboxshort](freevarmiddle){};

\node at (arg.center) [below =\stalt, mportn](downr){};
\lbangn{downr}{arg}{bang};
\inetcell[inductiveTr,at=(downr.center), below=\sepboxshort](argbody){\footnotesize $\lamtonets{\exprtwo}$}[180]    
\node at (argbody.right pax)[eportn, below=\sepbox](argfreevar){};
\node at (argbody.middle pax)[eportn, below=\sepbox](argfreevar2){};

\aBoxWithPalOnTopAndVeticalNodeBound{bang}{argfreevar2}{exbox}{15pt}{15pt}
\lbangn{downr}{arg}{bang};
\node at (argbody.right pax)[eportn, below=\sepbox](argfreevar){};
\node at (argbody.middle pax)[eportn, below=\sepbox](argfreevar2){};
\draw[exppuren] (argbody.middle pax) to (argfreevar2);
\draw[exppuren] (argbody.right pax) to (argfreevar);


%\node at (body.middle pax) [eport, below=\sepbox](freevarmiddle){};

 %gluing
 \node at (body.right pax) [eportn, below right =8*\sepbox and 1.7*\sepbox](freevarright1){};
 \node at (freevarright1.center) [eportn, right =\hstlar](freevarright2){};
 \gdotsname{freevarright1}{freevarright2}{}{freevarright1freevarright2dots}
 
 \node at (body.right pax) [nospace, left =\sepbox/3](freevarright1dummy){};
 \node at (body.right pax) [nospace, right =\sepbox/3](freevarright2dummy){};
 
 \draw[exppuren,enaryedge, eprincn, in=135, out=-60] (freevarright1dummy) to (freevarright1);
 \draw[exppuren,enaryedge, eprincn, in=135, out=-60] (freevarright2dummy) to (freevarright2);
 
 \node at (argbody.left pax) [nospace, left =\sepbox/3](argfreevarright1dummy){};
 \node at (argbody.left pax) [nospace, right =\sepbox/3](argfreevarright2dummy){};
 
 \draw[exppuren,enaryedge, in=45, out=-90] (argfreevarright1dummy) to (freevarright1);
 \draw[exppuren,enaryedge, in=45, out=-90] (argfreevarright2dummy) to (freevarright2);
 
 \node at \med{freevarright1}{freevarright2}[below=\sepbox, rotate=90, nospace, anchor = center](bracket){\LARGE \{};
 %\node at (freevarright1freevarright2dots.center)[below=\sepbox, rotate=90, nospace](bracket){\LARGE \{};
 \node at (bracket.center)[ below=1.3*\sepbox, nospace](bracket2){\footnotesize $\fv{\expr}{\cap}\fv{\exprtwo}$};

\end{tikzpicture}
&

\begin{tikzpicture}[ocenter]%sostituzione in
\node at (0,0)[mportn](out){};
\inetcell[inductiveTr,at=(out.center),below=\sepboxshort](argbody){\footnotesize $\lamtonetsvar{\expr}{\set\var}$}[180]    

%\node at (argbody.right pax)[eport, below=\sepboxshort](argfreevar){};
\node at (argbody.middle pax)[eportn, below=\sepboxshort](argfreevar2){};
\node at (argbody.left pax)[eportn, below=\sepboxshort](vargluarg){};

\node at (argfreevar2.center) [below =\stalt, mportn](bangpax){};
\lbangn{bangpax}{argfreevar2}{bang};
\inetcell[inductiveTr,at=(bangpax.center), below=\sepboxshort](body){\footnotesize $\lamtonets{\exprtwo}$}[180]    
\node at (body.middle pax)[eportn, below=\sepbox](bodympax){};
\node at (body.left pax)[eportn, below=\sepbox](bodylpax){};

\aBoxWithPalOnTopAndVeticalNodeBound{bang}{bodympax}{exbox}{15pt}{15pt}
\lbangn{bangpax}{argfreevar2}{bang};
\node at (body.middle pax)[eportn, below=\sepbox](bodympax){};
\node at (body.left pax)[eportn, below=\sepbox](bodylpax){};
\draw[exppuren] (body.middle pax) to (bodympax);
\draw[exppuren] (body.left pax) to (bodylpax);

%gluing
\node at (body.right pax) [eportn, below right =3*\sepbox and 2*\sepbox](freevarright1){};
\node at (freevarright1.center) [eportn, right =\hstlar](freevarright2){};
\gdots{freevarright1}{freevarright2}{}

\node at (body.right pax) [nospace, left =\sepbox/3](freevarright1dummy){};
\node at (body.right pax) [nospace, right =\sepbox/3](freevarright2dummy){};

\draw[exppuren,enaryedge, in=135, out=-60] (freevarright1dummy) to (freevarright1);
\draw[exppuren,enaryedge, in=135, out=-60] (freevarright2dummy) to (freevarright2);

\node at (argbody.right pax) [nospace, left =\sepbox/3](argfreevarright1dummy){};
\node at (argbody.right pax) [nospace, right =\sepbox/3](argfreevarright2dummy){};

\draw[exppuren,enaryedge, in=45, out=-45, overlay] (argfreevarright1dummy) to (freevarright1);
\draw[exppuren,enaryedge, in=45, out=-45, overlay] (argfreevarright2dummy) to (freevarright2);

\node at \med{freevarright1}{freevarright2}[below=\sepbox, rotate=90, nospace, anchor = center](bracket){\LARGE \{};
\node at (bracket.center)[ below=1.3*\sepbox, nospace](bracket2){\footnotesize $\fv{\expr}{\cap}\fv{\exprtwo}$};


\end{tikzpicture}
&
\begin{tikzpicture}[ocenter]%astrazione
\node at (0,0) [mportn](out){};
\node at (out.center) [below right=\stalt and \hstlar, mportn](downr){};

\inetcell[inductiveTr,at=(downr.center), below=\sepboxshort](body){\footnotesize $\lamtonetsvar{\expr}{\set\var}$}[180]    
\node at (body.left pax) [eportn, below=\sepboxshort, label = below:$\var$](x){};
\node at (body.middle pax) [eportn, below=\sepboxshort](freevarmiddle){};
\node at (body.right pax) [eportn, below=\sepboxshort](freevarright){};

\lparnanglefake{out}{x}{downr}{par}{out=180, in =225, looseness=1}

%\aBoxWithPalOnTopAndVeticalNodeBound{par}{freevarright}{exbox}{15pt}{25pt}
\lparnangle{up}{x}{downr}{par}{out=180, in =225, looseness=1}
% \draw[exppuren] (body.middle pax) to (freevarmiddle);
% \draw[exppuren] (body.right pax) to (freevarright);


\node at (freevarright) [nospace, below=\sepbox](spacingNode){};
\end{tikzpicture}
\end{tabular}
&
\begin{tabular}{c}
An example:\\
\footnotesize
 $\lamtonetsvar{\la\var(\vartwo\esub\vartwo\var(\la\varthree\var))}{\set{\varfour}}$\\
\footnotesize $=$\\
\footnotesize 
  $\lamtonetsvar{\la\var((\vartwo(\la\varthree\var))\esub\vartwo\var)}{\set{\varfour}}$
  \\
\footnotesize $=$
\\\\
\begin{tikzpicture}[ocenter]% Esempio
\node at (0,0) [mportn](lam_output){};

\node at (lam_output.center) [below right=\stalt and \hstlar, mportn](tens_output){};
\node at (tens_output.center) [below right=\stalt and 1.8*\hstlar, eportn](right_bang_output){};
\node at (tens_output.center) [below left=\stalt and 1.8*\hstlar, mportn](head_var_output){};
\ltensn{tens_output}{head_var_output}{right_bang_output}{ap};

% Lato destro del tensore
\node at (right_bang_output.center) [below=\stalt, mportn](boxed_lam_output){};
\lbangn{boxed_lam_output}{right_bang_output}{right_bang};

\node at (boxed_lam_output.center) [below left=\stalt and 1.3*\hstlar, eportn, label = below:$\varthree$](abs_weak_var){};
\node at (boxed_lam_output.center) [below right=\stalt and \hstlar, mportn](arg_var_output){};
%\lparnangle{lam_output}{x}{downr}{par}{out=45, in =225, looseness=1}
\lparnangle{boxed_lam_output}{abs_weak_var}{arg_var_output}{boxed_lam}{out=0, in =-120}
\lweakn{abs_weak_var};

\node at (ap.center) [below=4*\stalt, eportn, label = below:$\var$](arg_var_input){};
\ldernangle{arg_var_input}{arg_var_output}{arg_var}{out=-90, in=45}

\node at (arg_var_input.center) [above=5pt, nospace](right_box_bottom_point){};
\aBoxWithPalOnTopAndVeticalNodeBound{right_bang}{right_box_bottom_point}{exbox}{20pt}{17pt}
\lbangn{boxed_lam_output}{right_bang_output}{right_bang};

% Lato sinistro del tensore
\node at (head_var_output.center) [below =\stalt, eportn, label = left:$\vartwo$](head_var_input){};
\ldern{head_var_input}{head_var_output}{head_var}

\node at (head_var_input.center) [below=\stalt, mportn](boxed_left_var_output){};
\lbangn{boxed_left_var_output}{head_var_input}{left_bang};

\ldernangle{arg_var_input}{boxed_left_var_output}{arg_var}{out=-90, in=135}

\aBoxWithPalOnTopAndVeticalNodeBound{left_bang}{right_box_bottom_point}{exbox}{8pt}{8pt}
\lbangn{boxed_left_var_output}{head_var_input}{left_bang};



% Root par
\lparnangle{lam_output}{arg_var_input}{tens_output}{root_lam}{out=210, in =225, overlay}

% pending weakening
\node at (tens_output.center) [left=3.3*\hstlar, eportn, label = below:$\varfour$](pending_weak_node){};

\lweakn{pending_weak_node}{pending_weak}

\end{tikzpicture}
\end{tabular}
\end{tabular}}
\end{center}


==> images/imm-various.tex <==
% !TEX root = ../main.tex
\ovalbox{\begin{tabular}{c\spc|\spc c\spc |\spc c\spc |\spc c}
a)
\begin{tikzpicture}[ocenter]
\node at (0,0) [mportn](up){};
\inetcell[inductiveTr,at=(up.center), below=\sepbox](body){}[180]    
\node at (body.left pax) [eportn, below=\sepbox](freevarleft){};
\node at (body.right pax) [eportn, below=\sepbox](freevarright){};

\draw[exppuren] (body.left pax) to (freevarleft);
\draw[exppuren] (body.right pax) to (freevarright);
\draw[puren] (body.pal) to (up) ;
\gdots{freevarleft}{freevarright}{}
\end{tikzpicture}
&
b)
\begin{tikzpicture}[ocenter]
\node at (0,0) [mportn](up){};
\inetcell[inductiveTr,at=(up.center), below=\sepboxshort](body){}[180]    
\node at (body.left pax) [eportn, below=\sepboxshort](freevarleft){};
\node at (body.middle pax) [eportn, below=\sepboxshort](freevarmiddle){};
\node at (body.right pax) [eportn, below=\sepboxshort](freevarright){};
\end{tikzpicture}
&

\begin{tabular}{c\spc c\spc c\spc c}
c)&
\begin{tikzpicture}[ocenter]%astrazione
\node at (0,0) [eportn](up){};
\node at (up.center) [below =\stalt, mportn](downr){};

\lbangn{downr}{up}{bang}
\inetcell[inductiveTr,at=(downr.center), below=\sepboxshort](body){\footnotesize$\net$}[180]    
\node at (body.left pax) [eportn, below=\sepbox](x){};
\node at (body.right pax) [eportn, below=\sepbox](freevarright){};



\aBoxWithPalOnTopAndVeticalNodeBound{bang}{freevarright}{exbox}{15pt}{15pt}
\lbangn{downr}{up}{bang}
\node at (body.left pax) [eportn, below=\sepbox](freevarleft){};

\node at (body.right pax) [eportn, below=\sepbox](freevarright){};
\draw[exppuren] (body.left pax) to (freevarleft);
\draw[exppuren] (body.right pax) to (freevarright);

\gdots{body.left pax}{body.right pax}{below=.5pt}
\end{tikzpicture}
&
$\Rew{\tt collapse}$
&
\begin{tikzpicture}[ocenter]
\node at (0,0) [eportn](up){};
\node at (up.center) [below right=\stalt and \hstlar, eportn](downr){};
\node at (up.center) [below left=\stalt and \hstlar, eportn](downl){};
\gdots{downl}{downr}{}
\lcolboxn{up}{downl}{downr}{par}
\end{tikzpicture}
\end{tabular}
&
\begin{tabular}{c\spc c}
d)
&
\begin{tikzpicture}[ocenter]% Esempio

\node at (0,0) [mportn](tens_output){};
\node at (tens_output.center) [below right=\stalt and 1.8*\hstlar, eportn](right_bang_output){};
\node at (tens_output.center) [below left=\stalt and 1.8*\hstlar, mportn](head_lam_output){};
\ltensn{tens_output}{head_lam_output}{right_bang_output}{ap};

% Lato destro del tensore
\node at (right_bang_output.center) [below=\stalt, mportn](boxed_var_output){};
\lbangn{boxed_var_output}{right_bang_output}{right_bang};

\node at (boxed_var_output.center) [below=\stalt, eportn](boxed_var_input){};
\ldern{boxed_var_input}{boxed_var_output}{arg_var}

\node at (boxed_var_input.center) [above=5pt, nospace](right_box_bottom_point){};
\aBoxWithPalOnTopAndVeticalNodeBound{right_bang}{boxed_var_input}{exbox}{8pt}{8pt}
\lbangn{boxed_var_output}{right_bang_output}{right_bang};
\node at (boxed_var_output.center) [below=\stalt, eportn](boxed_var_input){};

% Lato sinistro del tensore
\node at (head_lam_output.center) [below right=\stalt and \hstlar, mportn](head_var_output){};

\node at (head_var_output.center) [below =\stalt, eportn](head_var_input){};
\ldern{head_var_input}{head_var_output}{head_var}

\lparnangle{head_lam_output}{boxed_var_input}{head_var_output}{head_lam}{out=-135, in=-135, looseness=1.5, overlay}

\node at (head_var_input.center) [below =8pt, nospace](ghost_node){};
\end{tikzpicture}
\end{tabular}

\end{tabular}
}

==> images/imm-weakening-cut-in-context.tex <==
% !TEX root = ../main.tex
\begin{tabular}{c\spc c\spc c}
$\tmthree \esub\var\tmfour$ & $\togc$ & $\tmthree$\\\\
\begin{tikzpicture}[ocenter]%substitution
\node at (0,0) [mportn] (bodyn){};
\inetcell[inductiveTr, at=(bodyn.center), below=1pt](subbody){\scriptsize $\lamtonets\tmthree$}[180]
\node at (subbody.left pax) [eportn, below =\sepboxshort] (var){};

\node at (bodyn) [below right = \hstalt and 2*\stlar, eportn] (weaknode){};
\lweakn{weaknode}{weakening}

\node at (weaknode.center) [mportn, below =\stalt] (bangint){};
\lbangn{bangint}{weaknode}{bang}


\inetcell[inductiveTr, at=(bangint.center), below=1pt](subbody2){\scriptsize $\lamtonets\tmfour$}[180]
\node at (subbody2.middle pax) [nospace, below =\sepboxshort] (oc2){};
\aBoxWithPalOnTopAndVeticalNodeBound{bang}{oc2}{exbox}{15pt}{15pt}
\lbangn{bangint}{weaknode}{bang}

\node at (subbody.middle pax|-subbody2.left pax) [nospace] (dummyl){};
\node at (subbody.right pax|-subbody2.right pax) [nospace] (dummyr){};

\node at \med{dummyl}{subbody2.left pax} [eportn, below =\hstalt] (oc3){};
\node at \med{dummyr}{subbody2.middle pax} [eportn, below =\hstalt] (oc4){};
\gdots{oc3}{oc4}{below=1pt}
%\node at (body.right pax |-subbody.right pax) [eportn, below=0.5*\hstalt, label=below:$\Gamma$](vargluing){};

%\node at \med{varglufun2}{vargluarg2} [eportn, below right=0.7*\hstalt and 0.6*\hstlar, label=below:$\Gamma$](vargluing2){};


\draw[genexppuren, eprincn, in=150, out=-90](subbody.right pax)to(oc4);
\draw[genexppuren, eprincn, in=45, out=-90](subbody2.middle pax)to(oc4);
\draw[genexppuren, eprincn, in=150, out=-90](subbody.middle pax)to(oc3);
\draw[genexppuren, eprincn, in=45, out=-90](subbody2.left pax)to(oc3);

\node at (subbody2.right pax) [eportn, below left=\sepboxshort and 1.5*\sepboxshort] (vartoweak){};
\node at (subbody2.right pax) [eportn, below right=\sepboxshort and 1.5*\sepboxshort] (vartoweak2){};
\gdots{vartoweak}{vartoweak2}{below = 1pt}
\end{tikzpicture}
&
$\togc$
&
\begin{tikzpicture}[ocenter]%substitution
\node at (0,0) [mportn] (bodyn){};
\inetcell[inductiveTr, at=(bodyn.center), below=1pt](subbody){\scriptsize $\lamtonets\tmthree$}[180]
\node at (subbody.left pax) [eportn, below =\sepboxshort] (var){};
\node at (subbody.middle pax) [eportn, below =\sepboxshort] (var2){};
\node at (subbody.right pax) [eportn, below =\sepboxshort] (var3){};

\gdots{var2}{var3}{below = 1pt}

\node at (var3.center) [eportn, right =\stlar] (var4){};
\lweakn{var4}{weakening}

\node at (var4.center) [eportn, right =\hstlar] (var5){};
\lweakn{var5}{weakening2}
\gdots{var4}{var5}{below = 1pt}
\end{tikzpicture}
\end{tabular}

